Acylindrical Actions on Trees and the Farrell-Jones Conjecture

We show that for groups acting acylindrically on simplicial trees the $K$- and $L$-theoretic Farrell-Jones Conjecture relative to the family of subgroups consisting of virtually cyclic subgroups and all subconjugates of vertex stabilisers holds. As an application, for amalgamated free products acting acylindrically on their Bass-Serre trees we obtain an identification of the associated Waldhausen Nil-groups with a direct sum of Nil-groups associated to certain virtually cyclic groups. This identification generalizes a result by Lafont and Ortiz. For a regular ring and a strictly acylindrical action these Nil-groups vanish. In particular, all our results apply to amalgamated free products over malnormal subgroups.

==> images/BinnandBext.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BinnandBext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21984586)%
    \put(0,0){\includegraphics[width=\unitlength]{BinnandBext.pdf}}%
    \put(0.08680235,0.14159268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(1,\xi)=v_{h_1}}}}}%
    \put(0.44471124,0.14151733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v=v_{h_3}}}}}%
    \put(0.93505459,0.12037424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\xi\in\Delta(T)}}}}%
    \put(0.01298615,-0.00488553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(h_1,\xi)}}}}%
    \put(0.17840661,-0.00481638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(h_2,\xi)}}}}%
    \put(0.28621957,-0.00481635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(h_3,\xi)}}}}%
    \put(0.48429522,-0.00478079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(h_4,\xi)}}}}%
    \put(0.64098183,0.14173935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v_{h_4}}}}}%
    \put(0.50646609,0.20702721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq 1}}}}%
    \put(0.33620959,0.14111096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v_{h_2}}}}}%
    \put(0.74550619,0.20642418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq 0}}}}%
  \end{picture}%
\endgroup%


==> images/iterationstep.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iterationstep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22429686)%
    \put(0,0){\includegraphics[width=\unitlength]{iterationstep.pdf}}%
    \put(0.00407075,0.10922684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\anf(1,\xi)}}}}%
    \put(0.8992027,0.12464966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\xi\in\Delta(T)}}}}%
    \put(0.45991687,0.00294443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\Upsilon_1(\chi)\text{-small by \cref{lem:smallnessinheritence}.}}}}}%
    \put(0.09948104,0.00283008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\anf(h_1,\xi)}}}}%
    \put(0.30885925,0.00325293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\anf(h_0,\xi)}}}}%
    \put(0.07095181,0.17814087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{\text{Contained in}\ L_0\ \text{and thus }\ \Upsilon_0\text{-small.}}}}}%
    \put(0.558681,0.20758202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\leq k}}}}%
    \put(0.67770545,0.04916507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{v_0}}}}%
    \put(0.72981098,0.04899139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{v_0+1}}}}%
    \put(0.38525455,0.0490755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{v_{h_0}=v_0-r}}}}%
  \end{picture}%
\endgroup%


==> images/notation1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18621695)%
    \put(0,0){\includegraphics[width=\unitlength]{notation1.pdf}}%
    \put(0.05509563,0.03302329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v-_{\gamma}2k}}}}%
    \put(0.41838848,0.03287683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v}}}}%
    \put(0.46830761,0.03305414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v+_\gamma 1}}}}%
    \put(-0.00000001,0.06865033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{o(\gamma)}}}}%
    \put(0.43113775,0.13334274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{1}}}}%
    \put(0.12650985,0.13342279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{k}}}}%
    \put(0.30963781,0.13334274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{k}}}}%
    \put(0.91958031,0.1361608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\xi_1\in\Delta(T)}}}}%
    \put(0.66864434,0.09017632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{gm}}}}%
    \put(0.65604607,0.18003911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{gw_0=a(g,\xi_2)}}}}%
    \put(0.6685302,0.10698999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{g\meps}}}}%
    \put(0.58474651,0.13317879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq 2k}}}}%
    \put(0.65591302,0.00283008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{gw_0^\prime=a(g,\xi_1)}}}}%
    \put(0.91970946,0.05811176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\xi_2\in\Delta(T)}}}}%
    \put(0.58507635,0.06222196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq 2k}}}}%
    \put(0.52816314,0.09507102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\gamma}}}}%
    \put(0.2510853,0.01452328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_v(\gamma)}}}}%
  \end{picture}%
\endgroup%


==> images/notation3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14481239)%
    \put(0,0){\includegraphics[width=\unitlength]{notation3.pdf}}%
    \put(0.1590981,0.13409115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{k \text{-}1}}}}%
    \put(0.05923223,0.00299418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_v(\gamma)}}}}%
    \put(0.18686995,0.00303718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_{v+1}(\gamma)}}}}%
    \put(0.27634792,0.09409165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v}}}}%
    \put(0.59936998,0.00297654){\makebox(0,0)[lb]{\smash{\kl{\sigma_3}}}}%
    \put(0.76336992,0.00300684){\makebox(0,0)[lb]{\smash{\kl{\sigma_4}}}}%
    \put(0.42779802,0.13420208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{< k \text{-}1}}}}%
    \put(0.34836998,0.00297654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_1}}}}%
    \put(0.49186998,0.00300687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_2}}}}%
    \put(0.97661663,0.10113369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\gamma}}}}%
  \end{picture}%
\endgroup%


==> images/notation4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15)%
    \put(0,0){\includegraphics[width=\unitlength]{notation4.pdf}}%
    \put(0.93165858,0.04806421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\xi\in\Delta(T)}}}}%
    \put(0.00000001,0.02716413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\anf(g,\xi)}}}}%
    \put(0.09060486,0.02702665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{g\meps}}}}%
    \put(0.01579572,0.12172702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\text{All measurements on here are}\ \Theta\text{-small, but}\ d_{E^k}(\sigma_v(\gamma),\sigma_{v+1}(\gamma)) >\Theta.}}}}%
    \put(0.62559363,0.08647617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{v}}}}%
    \put(0.38225184,0.01375187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_v(\gamma)}}}}%
    \put(0.48337006,0.01368668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\sigma_{v+1}(\gamma)}}}}%
    \put(0.85257507,0.09240577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kl{\gamma}}}}%
  \end{picture}%
\endgroup%


==> images/overlap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17427441)%
    \put(0,0){\includegraphics[width=\unitlength]{overlap.pdf}}%
    \put(0.052,0.0577406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{x}}}}%
    \put(0.94783904,0.08518423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{z}}}}%
    \put(0.36423089,0.05430957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{y^\prime}}}}%
    \put(0.17607345,0.13394751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{[x,y] \text{ is}\ \chi\text{-small}.}}}}%
    \put(0.49980267,0.16338866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq k}}}}%
    \put(0.68207708,0.08797171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{y}}}}%
    \put(0.58500347,0.13899608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{\geq 0}}}}%
    \put(0.66773388,0.00249609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{[y^\prime,z] \text{ is}\ \chi\text{-small}.}}}}%
  \end{picture}%
\endgroup%


==> images/unboundedintersection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unboundedintersection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13591867)%
    \put(0,0){\includegraphics[width=\unitlength]{unboundedintersection.pdf}}%
    \put(0.8745149,0.00674218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{[\rho]=\xi\in\partial T}}}}%
    \put(0.12176908,0.0560827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{C_g}}}}%
    \put(0.44651123,0.05937561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{g}}}}%
    \put(0.68519391,0.02950729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\kll{g}}}}%
  \end{picture}%
\endgroup%

